Modeling Load-, Velocity-, and Temperature-Dependent Transmission Errors of Cycloidal Drives for Industrial Robots Using Fourier Series

Industrial robots are rarely used for machining tasks due to their limited path accuracy. This accuracy is mainly limited by inaccuracies in the drive trains. Compliance and transmission errors occur in the joint gearboxes. While transmission errors have been extensively studied for strain wave gears, there is little research on these errors in cycloidal drives. This gearbox type is commonly used in industrial robots for medium to heavy payloads. It is proposed to model the mainly periodic transmission errors using a Fourier series where amplitude and phase are defined as a polynomial function of the main influence factors load-torque, velocity, and temperature. Measurements of the transmission errors were conducted using an experimental setup representing a single robot joint. In the evaluation of the measurement data, harmonic frequencies were related to mechanical properties of the cycloidal drive. These frequencies were used to identify the parameters of the polynomial Fourier series model. Compared to validation measurements, the derived model shows an average root mean square error of 0.026 mrad. It is proposed to use the output of the resulting model in a feedforward control approach to compensate the transmission errors and to increase the path accuracy of industrial robots.

==> images/block_diagram.tex <==
\begin{tikzpicture}
	\node[punkt] (sum1) {};
	\node[block, right=0.4cm of sum1] (controller) {cascaded\\controller};
	\node[block, right=0.75cm of controller] (motor) {input\\motor};
	\node[block, right=0.75cm of motor] (gear) {cycloidal\\gear};
	
	\node[blueblock, below=0.65cm of motor] (compensation) {transmission\\error\\compensation};
	
	\node[input, left=0.7cm of sum1] (input1) {};
	\node[input, right=0.7cm of gear] (output1) {};
	
	\draw[->] (input1) -- node[near end, below] {\(+\)} node[left, xshift=-0.3cm] {\(q_\mathrm{d}\)} (sum1);
	\draw[->] (sum1) -- (controller);
	\draw[->] (controller) -- node[midway, above] {\(\tau_{\mathrm{m,d}}\)} (motor);
	\draw[->] (motor) -- node[midway, above] {\(\tau_{\mathrm{m}}\)} (gear);
	\draw[->] (gear) -- node[right, xshift=0.3cm] {\(q\)} (output1);
	\draw[->] (motor) -- node[midway, right, xshift=-0.075cm] {\(\theta\)} (compensation);
	\draw[->] ($(gear.south)+(-0.3,0)$) |- node[near start, left, xshift=0.075cm] {\(T\)} ($(compensation.east)+(0,0.3)$);
	\draw[->] ($(gear.south)+(+0.3,0)$) |- node[near start, right, xshift=-0.075cm] {\(\tau_{\mathrm{load}}\)} ($(compensation.east)+(0,-0.3)$);
	\draw[->] (compensation) -| node[near end, left] {\(\hat{\theta}_\mathrm{TE}\)} node[very near end, right] {\(+\)} (sum1);
	
	\draw[->] ($(motor.south)+(0,-0.3)$) -| (controller);
\end{tikzpicture}

